Rotational flow underlying coupled surface and internal waves. I: Eulerian perspective

In this paper we examine the flow generated by coupled surface and internal small-amplitude water waves in a two-fluid layer model, where we take the upper layer to be rotational (constant vorticity) and the lower layer to be irrotational. The presence of vorticity greatly complicates the underlying analysis, yet it generates a rich array of otherwise unobservable phenomena such as the presence of critical layers, and stagnation points, in the fluid interior. We employ a phase-plane analysis to elucidate the qualitative behaviour of streamlines for a range of different coupled-wave, and vorticity, regimes. Although the water waves considered are linear in the fluid dynamics sense, the dynamical systems which govern their motion are nonlinear.

==> Fig1.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.62735971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51469493)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1.pdf}}%
    \put(0.19011275,0.49160867){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $y=h_1+\eta_1$}\end{tabular}}}}%
    \put(0.68793482,0.341778){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $y=\eta$}\end{tabular}}}}%
    \put(0.9794442,0.44011431){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=h_1$\end{tabular}}}}%
    \put(0.9794442,0.27256566){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=0$\end{tabular}}}}%
    \put(0.98108765,0.01657416){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=-h$\end{tabular}}}}%
    \put(0.16089079,0.37238197){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large Density$=\rho$}\end{tabular}}}}%
    \put(0.14447279,0.16812994){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large Density$=\rho(1+r)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1.pdf}}%
    \put(0.52038612,0.07768373){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $u$}\end{tabular}}}}%
    \put(0.41407793,0.19204556){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $v$}\end{tabular}}}}%
    \put(0.52199683,0.32412542){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $u_1$}\end{tabular}}}}%
    \put(0.39797066,0.38372247){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $v_1$}\end{tabular}}}}%
    \put(0.03904999,0.34222412){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\LARGE $\Omega_1$}\end{tabular}}}}%
    \put(0.04362377,0.12832999){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\LARGE $\Omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1.pdf}}%
    \put(0.8839922,0.35994391){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\small $(\gamma_1<0)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig2.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.66664124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50583474)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2.pdf}}%
    \put(0.36215806,0.47989613){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $y=h_1+\eta_1$}\end{tabular}}}}%
    \put(0.63574403,0.32945357){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $y=\eta$}\end{tabular}}}}%
    \put(0.16128631,0.35264339){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large Density$=\rho$}\end{tabular}}}}%
    \put(0.16562882,0.14119196){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large Density$=\rho(1+r)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2.pdf}}%
    \put(0.42945204,0.1606267){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $v$}\end{tabular}}}}%
    \put(0.52806249,0.06374327){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $u$}\end{tabular}}}}%
    \put(0.53412477,0.33666275){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $u_1$}\end{tabular}}}}%
    \put(0.42443935,0.37397473){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $v_1$}\end{tabular}}}}%
    \put(0.96929104,0.42170819){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=h_1$\end{tabular}}}}%
    \put(0.97082369,0.26596566){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=0$\end{tabular}}}}%
    \put(0.96752598,0.00549651){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=-h$\end{tabular}}}}%
    \put(0.03269656,0.33648223){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\LARGE $\Omega_1$}\end{tabular}}}}%
    \put(0.03269656,0.11068717){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\LARGE $\Omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2.pdf}}%
    \put(0.87402611,0.33638855){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\small $(\gamma_1>0)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Famono.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Famono.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.45922131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51536172)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Famono.pdf}}%
    \put(1.31368182,-0.53488359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.94509435,0.27644752){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$Y_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Famono.pdf}}%
    \put(0.04719062,0.30656171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$Y_1^*$}\end{tabular}}}}%
    \put(0.44991289,0.29852558){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$\bar{Y_1}$}\end{tabular}}}}%
    \put(0.18053749,0.23874076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$Y_1^-$}\end{tabular}}}}%
    \put(0.64748739,0.30608462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{${Y_1^+}$}\end{tabular}}}}%
    \put(0.80141633,0.23324331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$\bar{Y_1}^*$}\end{tabular}}}}%
    \put(0.8283717,0.47242607){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\tb{\Large{$\Fdefa(Y_1)$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-A=1-a.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-A=1-a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.56304403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98956094)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-A=1-a.pdf}}%
    \put(0.88379311,0.00366944){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.24392812,0.00966588){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.03408379,0.00993799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.67907817,0.0065125){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.44735254,0.01077746){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-A=1-a.pdf}}%
    \put(-0.04789147,0.58443048){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-A=1-a.pdf}}%
    \put(-0.07754552,0.54746799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.92561477,0.5432032){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.92410443,0.58158717){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-A=1-a.pdf}}%
    \put(-0.04820237,0.61997131){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.92268281,0.62281461){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-A=1-a.pdf}}%
    \put(-0.06964805,0.73957282){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1$}}\end{tabular}}}}%
    \put(0.92410119,0.73225532){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-A=1-a.pdf}}%
    \put(0.92512045,0.75960152){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=-a)$}\end{tabular}}}}%
    \put(-0.12691402,0.76949299){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 + \mathfrak e$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-A=1-a.pdf}}%
    \put(0.45349655,0.27849612){\rotatebox{1.180679}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-A=1-a.pdf}}%
    \put(0.42338045,0.19574671){\rotatebox{0.41870168}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PP-A=1-a.pdf}}%
    \put(0.42214368,0.047254){\rotatebox{0.78662556}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0.27916315,0.28117729){\rotatebox{0.78662556}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PP-A=1-a.pdf}}%
    \put(0.48335455,0.43228156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_0^s$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PP-A=1-a.pdf}}%
    \put(0.71223714,0.41522197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.24047787,0.4144112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.93202362,0.37460557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^c$}}}\end{tabular}}}}%
    \put(0.93202362,0.19832332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^s$}}}\end{tabular}}}}%
    \put(-0.0081632,0.3774488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^c$}}}\end{tabular}}}}%
    \put(-0.02237948,0.2025882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^s$}}}\end{tabular}}}}%
    \put(-0.12926269,0.71162656){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 - \mathfrak e$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PP-A=1-a.pdf}}%
    \put(0.92543192,0.70594003){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=a)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-A=1-b.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-A=1-b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.46971887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0646653)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-A=1-b.pdf}}%
    \put(0.92635643,0.00357529){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.22813461,0.00546477){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00084836,0.00576171){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.70297115,0.0020238){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.45011147,0.00667773){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0.10304521,0.75247868){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-A=1-b.pdf}}%
    \put(-0.09340202,0.38599769){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-A=1-b.pdf}}%
    \put(-0.11645334,0.34411285){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.9797487,0.34411303){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.97654919,0.38599769){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-A=1-b.pdf}}%
    \put(-0.08616418,0.4365738){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97810037,0.42943384){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-A=1-b.pdf}}%
    \put(0.9755191,0.55299481){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-A=1-b.pdf}}%
    \put(0.7909321,0.11294499){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-A=1-b.pdf}}%
    \put(0.0650512,0.09134823){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-A=1-b.pdf}}%
    \put(0.70187781,0.90554805){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PP-A=1-b.pdf}}%
    \put(-0.11735768,0.54832084){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{ \Large{$Y_1=kh_1$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PP-A=1-b.pdf}}%
    \put(0.97488024,0.58205146){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=-a)$}\end{tabular}}}}%
    \put(-0.17976133,0.58160968){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 + \mathfrak e$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PP-A=1-b.pdf}}%
    \put(0.97244721,0.52479362){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=a)$}\end{tabular}}}}%
    \put(-0.18329128,0.51777031){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 - \mathfrak e$}}\end{tabular}}}}%
    \put(0.72996936,0.66926395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.26487313,0.66707006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.50956799,0.64513154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_0^c$}}}\end{tabular}}}}%
    \put(0.97247038,0.70765637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^s$}}}\end{tabular}}}}%
    \put(0.52139935,0.11312302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^s$}}}\end{tabular}}}}%
    \put(-0.05338944,0.71533486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^s$}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-A=1-c.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-A=1-c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.46971887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0646653)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-A=1-c.pdf}}%
    \put(0.92635643,0.00357529){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.22813461,0.00546477){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00084836,0.00576171){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.70297115,0.0020238){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.45011147,0.00667773){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0.06097782,0.62218432){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-A=1-c.pdf}}%
    \put(-0.09340202,0.38599769){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-A=1-c.pdf}}%
    \put(-0.11645334,0.34411285){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.9797487,0.34411303){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.97654919,0.38599769){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-A=1-c.pdf}}%
    \put(-0.08616418,0.4365738){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97810037,0.42943384){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-A=1-c.pdf}}%
    \put(0.97396783,0.67709672){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-A=1-c.pdf}}%
    \put(0.7909321,0.11294499){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-A=1-c.pdf}}%
    \put(0.0650512,0.09134823){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-A=1-c.pdf}}%
    \put(0.7371673,0.79417386){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PP-A=1-c.pdf}}%
    \put(-0.11890895,0.68017917){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{ \Large{$Y_1=kh_1$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PP-A=1-c.pdf}}%
    \put(0.97268635,0.70615297){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=-a)$}\end{tabular}}}}%
    \put(-0.18305214,0.7091901){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 + \mathfrak e$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PP-A=1-c.pdf}}%
    \put(0.9733928,0.64817154){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=a)$}\end{tabular}}}}%
    \put(-0.18389691,0.64810614){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 - \mathfrak e$}}\end{tabular}}}}%
    \put(0.6828085,0.5627151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.26240987,0.5627151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.97771048,0.59063833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^s$}}}\end{tabular}}}}%
    \put(0.520081,0.11439332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^s$}}}\end{tabular}}}}%
    \put(0.51232458,0.52703541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^c$}}}\end{tabular}}}}%
    \put(-0.04613852,0.58908702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^s$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PP-A=1-c.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PP-Agreat1-a.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Agreat1-a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36535878)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.97153527,0.96925595){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(\#2: y=0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Agreat1-a.pdf}}%
    \put(-0.09913482,0.66459224){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Agreat1-a.pdf}}%
    \put(-0.12226118,0.62257007){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97753449,0.62257025){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.97432463,0.66459224){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Agreat1-a.pdf}}%
    \put(-0.09947514,0.70817071){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97588102,0.7081708){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Agreat1-a.pdf}}%
    \put(0.97242176,0.83420916){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(\#1: y=0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Agreat1-a.pdf}}%
    \put(0.79531272,1.34050997){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Agreat1-a.pdf}}%
    \put(0.05581491,1.31017101){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-Agreat1-a.pdf}}%
    \put(0.92557553,0.00935865){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.22506118,0.01125451){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00467506,0.01155233){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.70145781,0.00780208){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.4477694,0.01247145){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-Agreat1-a.pdf}}%
    \put(0.83580666,0.31178226){\rotatebox{1.180679}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PP-Agreat1-a.pdf}}%
    \put(0.41529762,0.22742511){\rotatebox{0.41870168}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PP-Agreat1-a.pdf}}%
    \put(0.42016865,0.05240678){\rotatebox{0.78662556}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0.26363562,0.30850128){\rotatebox{0.78662556}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PP-Agreat1-a.pdf}}%
    \put(0.73018199,0.45399322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.2072408,0.45710601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.97571196,0.40730204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{c}$}}}\end{tabular}}}}%
    \put(0.5482445,0.44309853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,l}$}}}\end{tabular}}}}%
    \put(-0.05565234,0.41664024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{c}$}}}\end{tabular}}}}%
    \put(0.51711704,1.26953245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,u}$}}}\end{tabular}}}}%
    \put(0.97726834,0.21898094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s}$}}}\end{tabular}}}}%
    \put(-0.06032149,0.21898094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s}$}}}\end{tabular}}}}%
    \put(-0.33430965,0.9879324){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{ballblue}{\Large{\#2:} \Large{$Y_1=kh_1>\lA$}}\end{tabular}}}}%
    \put(-0.16150386,0.91322649){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${Y_1=\lA}$}\end{tabular}}}}%
    \put(-0.32441208,0.83852058){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{\#1:} \Large{$Y_1=kh_1\leq\lA$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PP-Agreat1-a.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PP-Agreat1-b.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Agreat1-b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.47124113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Agreat1-b.pdf}}%
    \put(-0.09913482,0.39694958){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Agreat1-b.pdf}}%
    \put(-0.12226118,0.35492777){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97753449,0.35492813){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.97432463,0.39694958){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Agreat1-b.pdf}}%
    \put(-0.09947514,0.44052841){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97588102,0.44052841){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Agreat1-b.pdf}}%
    \put(0.92557553,0.00940676){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.22506118,0.01130262){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00467506,0.01160044){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.70145781,0.00785019){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.4477694,0.01251956){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Agreat1-b.pdf}}%
    \put(0.83580585,0.73827638){\rotatebox{1.180679}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Agreat1-b.pdf}}%
    \put(0.37678169,1.19082547){\rotatebox{0.41870168}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-Agreat1-b.pdf}}%
    \put(0.41514995,1.37380333){\rotatebox{0.78663}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0.27724195,0.80272097){\rotatebox{0.78662556}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-Agreat1-b.pdf}}%
    \put(0.00335339,0.0619548){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PP-Agreat1-b.pdf}}%
    \put(0.74666764,0.08527885){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PP-Agreat1-b.pdf}}%
    \put(-0.33277767,0.5055059){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{\#1:} \Large{$Y_1=kh_1\leq\lA$}}\end{tabular}}}}%
    \put(-0.32837614,0.65180493){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{ballblue}{\Large{\#2:} \Large{$Y_1=kh_1>\lA$}}\end{tabular}}}}%
    \put(0.69438542,0.8820447){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.20879719,0.88515741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.97882469,0.8929393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{c}$}}}\end{tabular}}}}%
    \put(0.98038106,1.20265744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s}$}}}\end{tabular}}}}%
    \put(0.51658206,0.11942228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,l}$}}}\end{tabular}}}}%
    \put(-0.05339077,0.89138299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{c}$}}}\end{tabular}}}}%
    \put(-0.06810334,1.20265744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s}$}}}\end{tabular}}}}%
    \put(0.48752166,0.88515741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,u}$}}}\end{tabular}}}}%
    \put(0.96953563,0.64773523){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(\#2: y=0)$}\end{tabular}}}}%
    \put(0.97820399,0.5033501){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(\#1: y=0)$}\end{tabular}}}}%
    \put(-0.15572159,0.57614198){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${Y_1=\lA}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-Agreat1-c.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Agreat1-c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.46868079bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25229101)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Agreat1-c.pdf}}%
    \put(0.92635842,-0.00426295){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.2281351,-0.00237346){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00084836,-0.00207644){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.70297266,-0.00581445){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.45011244,-0.0011605){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0.20835047,0.5290291){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Agreat1-c.pdf}}%
    \put(-0.09340222,0.31300877){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Agreat1-c.pdf}}%
    \put(-0.11645359,0.27112384){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.9797508,0.27112402){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.97655129,0.31300877){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Agreat1-c.pdf}}%
    \put(-0.08616437,0.36358499){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97810247,0.35644501){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Agreat1-c.pdf}}%
    \put(0.7909338,0.29436357){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Agreat1-c.pdf}}%
    \put(0.06505133,0.08351196){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-Agreat1-c.pdf}}%
    \put(0.73716888,0.72118398){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-Agreat1-c.pdf}}%
    \put(0.41544125,1.17655244){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PP-Agreat1-c.pdf}}%
    \put(0.39557891,1.03331681){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PP-Agreat1-c.pdf}}%
    \put(-0.33104852,0.61237794){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{\#1:} \Large{$Y_1=kh_1\leq\lA$}}\end{tabular}}}}%
    \put(-0.32821268,0.81559693){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{ballblue}{\Large{\#2:} \Large{$Y_1=kh_1>\lA$}}\end{tabular}}}}%
    \put(0.68280993,0.48972307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.21897433,0.49127429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.98183318,1.02026413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s,u}$}}}\end{tabular}}}}%
    \put(0.9787306,0.51454364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s,l}$}}}\end{tabular}}}}%
    \put(0.52575403,0.10655443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s}$}}}\end{tabular}}}}%
    \put(0.51644628,0.45559462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{c}$}}}\end{tabular}}}}%
    \put(-0.05857317,1.01561023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s,u}$}}}\end{tabular}}}}%
    \put(-0.05857322,0.51609495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s,l}$}}}\end{tabular}}}}%
    \put(0.97412573,0.82395076){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(\#2: y=0)$}\end{tabular}}}}%
    \put(0.9734581,0.60557533){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(\#1:  y=0)$}\end{tabular}}}}%
    \put(-0.15211049,0.68278333){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${Y_1=\lA}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-Aless1-a.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Aless1-a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.10890402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21343309)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Aless1-a.pdf}}%
    \put(0.42122385,1.11686895){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0.41532929,0.97843359){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Aless1-a.pdf}}%
    \put(0.23362555,0.01080458){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00086875,0.01110866){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.46094445,0.01204673){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Aless1-a.pdf}}%
    \put(0.43415571,0.21874259){\rotatebox{0.41870168}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Aless1-a.pdf}}%
    \put(0.43277495,0.05280651){\rotatebox{0.78662556}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0.27299794,0.31420651){\rotatebox{0.78662556}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Aless1-a.pdf}}%
    \put(-0.10171319,0.65170787){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(-0.12531875,0.60881512){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.99726178,0.6088153){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.99398546,0.65170787){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(-0.10206055,0.69618918){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.9955741,0.69618927){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(-0.13396819,0.82666176){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1$}}\end{tabular}}}}%
    \put(-0.1911577,0.86474192){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 + \mathfrak e$}}\end{tabular}}}}%
    \put(0.99204318,0.82801655){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0.94346686,0.01269932){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.71470583,0.01111049){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.85183833,0.3213899){\rotatebox{1.180679}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}}%
    \put(0.99398005,0.86162794){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=-a)$}\end{tabular}}}}%
    \put(1.00535588,0.41760092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{c}$}}}\end{tabular}}}}%
    \put(0.74848669,0.46111145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.21312297,0.46270009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.54371652,0.44999115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^s$}}}\end{tabular}}}}%
    \put(1.00863508,0.22281898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s,l}$}}}\end{tabular}}}}%
    \put(1.01340094,0.97264596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s,u}$}}}\end{tabular}}}}%
    \put(-0.07110281,0.96470289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s,u}$}}}\end{tabular}}}}%
    \put(-0.05261172,0.42188137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{c}$}}}\end{tabular}}}}%
    \put(-0.06204151,0.22551078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s,l}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Aless1-a.pdf}}%
    \put(0.99600678,0.79482642){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=a)$}\end{tabular}}}}%
    \put(-0.19845885,0.79482642){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 - \mathfrak e$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-Aless1-b.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Aless1-b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.06537586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18079723)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Aless1-b.pdf}}%
    \put(0.23414198,0.00526153){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.0008707,0.00556637){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.46196405,0.00650643){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Aless1-b.pdf}}%
    \put(0.06676416,0.0934078){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Aless1-b.pdf}}%
    \put(0.09839666,1.10500325){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Aless1-b.pdf}}%
    \put(0.06653738,0.77817799){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Aless1-b.pdf}}%
    \put(0.69442003,0.65519913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.2740962,0.65997561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0.52581536,0.68226548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^c$}}}\end{tabular}}}}%
    \put(0.53855244,1.07711506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,u}$}}}\end{tabular}}}}%
    \put(0.53215903,0.11864941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,l}$}}}\end{tabular}}}}%
    \put(0.95001798,0.00501821){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.7207504,0.00342586){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.09659324,0.41980174){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(-0.12025156,0.37681396){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(1.0048162,0.37681414){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(1.00153244,0.41980174){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(-0.08916486,0.47170965){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(1.00312446,0.46438167){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Aless1-b.pdf}}%
    \put(1.00047522,0.560946){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0.81102758,0.11726926){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0.83446732,1.17115975){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(-0.12117977,0.56092534){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{ \Large{$Y_1=kh_1$}}\end{tabular}}}}%
    \put(0.99756788,0.59235242){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=-a)$}\end{tabular}}}}%
    \put(-0.18223553,0.59546962){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 + \mathfrak e$}}\end{tabular}}}}%
    \put(0.76155341,0.86655876){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(1.00066571,0.53122219){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=a)$}\end{tabular}}}}%
    \put(-0.18530104,0.52803787){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 - \mathfrak e$}}\end{tabular}}}}%
    \put(1.00110727,0.65848721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s}$}}}\end{tabular}}}}%
    \put(-0.04863252,0.66007937){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s}$}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-Aless1-c.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Aless1-c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.46971887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18193076)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Aless1-c.pdf}}%
    \put(0.92635643,0.00914963){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.22813461,0.01103911){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00084836,0.01133604){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.70297115,0.00759814){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.45011147,0.01225207){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(0.05322138,0.65413013){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Aless1-c.pdf}}%
    \put(-0.09340202,0.41328975){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Aless1-c.pdf}}%
    \put(-0.11645334,0.37140491){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.9797487,0.37140509){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.97654919,0.41328975){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Aless1-c.pdf}}%
    \put(-0.08616418,0.46386586){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97810037,0.4567259){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Aless1-c.pdf}}%
    \put(0.9755191,0.70128558){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Aless1-c.pdf}}%
    \put(0.7909321,0.11851933){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0.81377045,1.15778148){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-Aless1-c.pdf}}%
    \put(0.0650512,0.09692257){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-Aless1-c.pdf}}%
    \put(0.7371673,0.82146466){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PP-Aless1-c.pdf}}%
    \put(-0.11735768,0.69661161){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{ \Large{$Y_1=kh_1$}}\end{tabular}}}}%
    \put(0.97423757,0.73343769){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=-a)$}\end{tabular}}}}%
    \put(-0.17684703,0.73026976){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 + \mathfrak e$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PP-Aless1-c.pdf}}%
    \put(0.0958721,1.09497484){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PP-Aless1-c.pdf}}%
    \put(0.67815464,0.5900059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{+}^{\infty}}$\end{tabular}}}}%
    \put(0.26396116,0.5900059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tg{P_{-}^{\infty}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{PP-Aless1-c.pdf}}%
    \put(0.97494407,0.67080859){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=a)$}\end{tabular}}}}%
    \put(-0.17303791,0.66764066){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bblue}{\Large{$Y_1=kh_1 - \mathfrak e$}}\end{tabular}}}}%
    \put(0.97768619,0.6148266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{\pi}^{s}$}}}\end{tabular}}}}%
    \put(0.51644517,0.11996614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,l}$}}}\end{tabular}}}}%
    \put(0.50713743,0.55277508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{c}$}}}\end{tabular}}}}%
    \put(0.52885548,1.06469951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{0}^{s,u}$}}}\end{tabular}}}}%
    \put(-0.04667175,0.61172398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tr{\Large{{$Q_{-\pi}^{s}$}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PP-Lower.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Lower.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.5260548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61053104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Lower.pdf}}%
    \put(0.44249232,-0.02724873){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=0$}\end{tabular}}}}%
    \put(0.68241354,-0.02561659){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.92396671,-0.02398454){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.17972166,-0.02724864){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.03898196,-0.02724873){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(-0.11405931,0.02824323){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${Y=0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Lower.pdf}}%
    \put(0.82767187,0.45259352){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0.02349134,0.37832586){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Lower.pdf}}%
    \put(1.00177647,0.03080063){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${(y=-h)}$}\end{tabular}}}}%
    \put(0.52251083,0.30776718){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\textcolor{red}{Q=(0,Y^*)}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Lower.pdf}}%
    \put(-0.13585197,0.14731068){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bleudefrance}{\Large{$Y=kh$}}\end{tabular}}}}%
    \put(1.0074611,0.14567854){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(-0.12430203,0.19188673){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\textcolor{red}{Y=\beta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Lower.pdf}}%
  \end{picture}%
\endgroup%

